An Auto-validating Rejection Sampler

In Bayesian statistical inference and computationally intensive frequentist inference, one is interested in obtaining samples from a high dimensional, and possibly multi-modal target density. The challenge is to obtain samples from this target without any knowledge of the normalizing constant. Several approaches to this problem rely on Monte Carlo methods. One of the simplest such methods is the rejection sampler due to von Neumann. Here we introduce an auto-validating version of the rejection sampler via interval analysis. We show that our rejection sampler does provide us with independent samples from a large class of target densities in a guaranteed manner. We illustrate the efficiency of the sampler by theory and by examples in up to 10 dimensions. Our sampler is immune to the `pathologies' of some infamous densities including the witch's hat and can rigorously draw samples from piece-wise Euclidean spaces of small phylogenetic trees.

==> DAG.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{DAG.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6174,2625)(814,-2824)
\put(5551,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_6=\cdot$}%
}}}}
\put(4801,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_5=\sin \left( \frac{x-3}{3} \right)$}%
}}}}
\put(5176,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_6=x \sin \left( \frac{x-3}{3} \right)$}%
}}}}
\put(2101,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_3=x-3$}%
}}}}
\put(976,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_2=3$}%
}}}}
\put(976,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_1=x$}%
}}}}
\put(3301,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_4=\frac{x-3}{3}$}%
}}}}
\put(5026,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_5=\sin$}%
}}}}
\put(3451,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_4 = /$}%
}}}}
\put(2326,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_3=-$}%
}}}}
\put(976,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_1=s_1$}%
}}}}
\put(901,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_2=s_2$}%
}}}}
\end{picture}%


==> Gauss5_compare_PSzVar.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Gauss5_compare_PSzVar}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3025,1650){\makebox(0,0)[r]{\strut{} 0.0001}}%
\put(3025,3800){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(3025,5950){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(3025,8100){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(3025,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(3300,1100){\makebox(0,0){\strut{} 1}}%
\put(7909,1100){\makebox(0,0){\strut{} 10}}%
\put(12518,1100){\makebox(0,0){\strut{} 100}}%
\put(17128,1100){\makebox(0,0){\strut{} 1000}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}Acceptance Probability ($\mathbf{A}^{g_5}_{\mathfrak{T}_{\alpha}}$)}}}%
\put(10237,275){\makebox(0,0){\strut{}Partition size ($|\mathfrak{T}_{\alpha}|$)}}%
\put(13996,6976){\makebox(0,0)[r]{\strut{}$g_5,\mathfrak{U}_{W}$}}%
\put(13996,6339){\makebox(0,0)[r]{\strut{}$g_5,\mathfrak{R}_{\alpha}$}}%
\put(13996,5702){\makebox(0,0)[r]{\strut{}$g_5,\mathfrak{V}_{\alpha}$}}%
\put(13996,5065){\makebox(0,0)[r]{\strut{}$g_1,\mathfrak{V}_{\alpha}$}}%
\put(13996,4428){\makebox(0,0)[r]{\strut{}$g_2,\mathfrak{V}_{\alpha}$}}%
\put(13996,3791){\makebox(0,0)[r]{\strut{}$g_5^{\prime},\mathfrak{V}_{\alpha}$}}%
\put(13996,3154){\makebox(0,0)[r]{\strut{}$g_5^{\prime \prime},\mathfrak{V}_{\alpha}$}}%
\put(13996,2517){\makebox(0,0)[r]{\strut{}$\widehat{g}_5,\mathfrak{V}_{\alpha}$}}%
\end{picture}%
\endgroup
\endinput


==> Levy_compare_Temp.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Levy_compare_Temp}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1375,2200){\makebox(0,0)[r]{\strut{} 1e-05}}%
\put(1375,3099){\makebox(0,0)[r]{\strut{} 0.0001}}%
\put(1375,3998){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(1375,4898){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(1375,5797){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1375,6696){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,1650){\makebox(0,0){\strut{} 1}}%
\put(4100,1650){\makebox(0,0){\strut{} 10}}%
\put(6550,1650){\makebox(0,0){\strut{} 100}}%
\put(9000,1650){\makebox(0,0){\strut{} 1000}}%
\put(11450,1650){\makebox(0,0){\strut{} 10000}}%
\put(13900,1650){\makebox(0,0){\strut{} 100000}}%
\put(16350,1650){\makebox(0,0){\strut{} 1e+06}}%
\put(16899,4448){\rotatebox{90}{\makebox(0,0){\strut{}Accep.~Prob.~($\mathbf{A}^{l_T}_{\mathfrak{V}_{\alpha}}$)}}}%
\put(9000,825){\makebox(0,0){\strut{}Partition size ($|\mathfrak{V}_{\alpha}|$)}}%
\put(13625,5056){\makebox(0,0)[r]{\strut{}$l_1$}}%
\put(13625,4494){\makebox(0,0)[r]{\strut{}$l_4$}}%
\put(13625,3932){\makebox(0,0)[r]{\strut{}$l_{40}$}}%
\put(13625,3370){\makebox(0,0)[r]{\strut{}$l_{400}$}}%
\put(1375,7315){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1375,8293){\makebox(0,0)[r]{\strut{} 1}}%
\put(1375,9272){\makebox(0,0)[r]{\strut{} 10}}%
\put(1375,10250){\makebox(0,0)[r]{\strut{} 100}}%
\put(16899,8635){\rotatebox{90}{\makebox(0,0){\strut{}CPU Seconds}}}%
\end{picture}%
\endgroup
\endinput


==> RSMISIS.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{RSMISIS}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,6002){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2475,7154){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2475,8306){\makebox(0,0)[r]{\strut{} 1}}%
\put(15799,6853){\rotatebox{90}{\makebox(0,0){\strut{}Accep.~Prob.}}}%
\put(13025,6525){\makebox(0,0)[r]{\strut{}MRS}}%
\put(13025,5975){\makebox(0,0)[r]{\strut{}IMHS}}%
\put(2475,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,2344){\makebox(0,0)[r]{\strut{} 0.005}}%
\put(2475,3039){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2475,3733){\makebox(0,0)[r]{\strut{} 0.015}}%
\put(2475,4428){\makebox(0,0)[r]{\strut{} 0.02}}%
\put(2475,5122){\makebox(0,0)[r]{\strut{} 0.025}}%
\put(5699,1100){\makebox(0,0){\strut{} 100}}%
\put(8902,1100){\makebox(0,0){\strut{} 1000}}%
\put(12104,1100){\makebox(0,0){\strut{} 10000}}%
\put(15799,3525){\rotatebox{90}{\makebox(0,0){\strut{}MSE}}}%
\put(9000,275){\makebox(0,0){\strut{}Partition size ($|\mathfrak{V}_{\alpha}|$)}}%
\put(13025,3325){\makebox(0,0)[r]{\strut{}MRS}}%
\put(13025,2775){\makebox(0,0)[r]{\strut{}IMHS}}%
\put(13025,2225){\makebox(0,0)[r]{\strut{}IS}}%
\end{picture}%
\endgroup
\endinput


==> Rosen_compare_Temp.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Rosen_compare_Temp}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1375,2200){\makebox(0,0)[r]{\strut{} 1e-05}}%
\put(1375,3099){\makebox(0,0)[r]{\strut{} 0.0001}}%
\put(1375,3998){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(1375,4898){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(1375,5797){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1375,6696){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,1650){\makebox(0,0){\strut{} 1}}%
\put(4030,1650){\makebox(0,0){\strut{} 10}}%
\put(6409,1650){\makebox(0,0){\strut{} 100}}%
\put(8789,1650){\makebox(0,0){\strut{} 1000}}%
\put(11169,1650){\makebox(0,0){\strut{} 10000}}%
\put(13549,1650){\makebox(0,0){\strut{} 100000}}%
\put(15928,1650){\makebox(0,0){\strut{} 1e+06}}%
\put(16899,4448){\rotatebox{90}{\makebox(0,0){\strut{}Accep.~Prob.~($\mathbf{A}^{r_D}_{\mathfrak{V}_{\alpha}}$)}}}%
\put(9000,825){\makebox(0,0){\strut{}Partition size ($|\mathfrak{V}_{\alpha}|$)}}%
\put(8284,5029){\makebox(0,0)[r]{\strut{}$r_2$}}%
\put(8284,4479){\makebox(0,0)[r]{\strut{}$r_3$}}%
\put(8284,3929){\makebox(0,0)[r]{\strut{}$r_5$}}%
\put(8284,3379){\makebox(0,0)[r]{\strut{}$r_7$}}%
\put(8284,2829){\makebox(0,0)[r]{\strut{}$r_9$}}%
\put(1375,7478){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1375,8148){\makebox(0,0)[r]{\strut{} 1}}%
\put(1375,8817){\makebox(0,0)[r]{\strut{} 10}}%
\put(1375,9487){\makebox(0,0)[r]{\strut{} 100}}%
\put(1375,10156){\makebox(0,0)[r]{\strut{} 1000}}%
\put(16899,8743){\rotatebox{90}{\makebox(0,0){\strut{}CPU Seconds}}}%
\end{picture}%
\endgroup
\endinput


==> Wh1_compare_Dim_New.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Wh1_compare_Dim_New}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1375,2200){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(1375,3915){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(1375,5629){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1375,7344){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,1650){\makebox(0,0){\strut{} 1}}%
\put(4083,1650){\makebox(0,0){\strut{} 10}}%
\put(6516,1650){\makebox(0,0){\strut{} 100}}%
\put(8950,1650){\makebox(0,0){\strut{} 1000}}%
\put(11383,1650){\makebox(0,0){\strut{} 10000}}%
\put(13816,1650){\makebox(0,0){\strut{} 100000}}%
\put(16249,1650){\makebox(0,0){\strut{} 1e+06}}%
\put(16899,4772){\rotatebox{90}{\makebox(0,0){\strut{}Accep.~Prob.~($\mathbf{A}^{h_r^D}_{\mathfrak{V}_{\alpha}}$)}}}%
\put(9000,825){\makebox(0,0){\strut{}Partition size ($|\mathfrak{V}_{\alpha}|$)}}%
\put(10417,6662){\makebox(0,0)[r]{\strut{}$h_0^2$}}%
\put(10417,6062){\makebox(0,0)[r]{\strut{}$h_2^2$}}%
\put(10417,5462){\makebox(0,0)[r]{\strut{}$h_5^2$}}%
\put(10417,4862){\makebox(0,0)[r]{\strut{}$h_{10}^2$}}%
\put(10417,4262){\makebox(0,0)[r]{\strut{}${\widehat{h}}_0^2$}}%
\put(10417,3662){\makebox(0,0)[r]{\strut{}$h_0^{10}$}}%
\put(1375,7964){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1375,8587){\makebox(0,0)[r]{\strut{} 1}}%
\put(1375,9210){\makebox(0,0)[r]{\strut{} 10}}%
\put(1375,9833){\makebox(0,0)[r]{\strut{} 100}}%
\put(1375,10456){\makebox(0,0)[r]{\strut{} 1000}}%
\put(16899,9116){\rotatebox{90}{\makebox(0,0){\strut{}CPU Seconds}}}%
\end{picture}%
\endgroup
\endinput


==> mix2norm_metro1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{mix2norm_metro1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1650,550){\makebox(0,0)[r]{\strut{}-1}}%
\put(1650,2151){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(1650,3753){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,5354){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,6955){\makebox(0,0)[r]{\strut{} 1}}%
\put(1925,0){\makebox(0,0){\strut{} 10}}%
\put(4577,0){\makebox(0,0){\strut{} 100}}%
\put(7229,0){\makebox(0,0){\strut{} 1000}}%
\put(9881,0){\makebox(0,0){\strut{} 10000}}%
\put(12533,0){\makebox(0,0){\strut{} 100000}}%
\put(15185,0){\makebox(0,0){\strut{} 1e+06}}%
\put(15734,3752){\rotatebox{90}{\makebox(0,0){\strut{}Running Mean of $x_1$}}}%
\put(12468,3112){\makebox(0,0)[r]{\strut{}chain 1}}%
\put(12468,2617){\makebox(0,0)[r]{\strut{}chain 2}}%
\put(12468,2122){\makebox(0,0)[r]{\strut{}chain 3}}%
\put(12468,1627){\makebox(0,0)[r]{\strut{}chain 4}}%
\put(1650,8030){\makebox(0,0)[r]{\strut{} 0.0001}}%
\put(1650,8920){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(1650,9810){\makebox(0,0)[r]{\strut{} 1}}%
\put(15734,8720){\rotatebox{90}{\makebox(0,0){\strut{}Variance of $x_1$}}}%
\put(13313,9365){\makebox(0,0)[r]{\strut{}B}}%
\put(13313,8870){\makebox(0,0)[r]{\strut{}W}}%
\put(13313,8375){\makebox(0,0)[r]{\strut{}B/W}}%
\end{picture}%
\endgroup
\endinput


==> mrsmetrocompare.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{mrsmetrocompare}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(17100,9180)(0,0)%
\put(1925,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1925,2426){\makebox(0,0)[r]{\strut{} 10}}%
\put(1925,3201){\makebox(0,0)[r]{\strut{} 20}}%
\put(1925,3977){\makebox(0,0)[r]{\strut{} 30}}%
\put(1925,4752){\makebox(0,0)[r]{\strut{} 40}}%
\put(1925,5528){\makebox(0,0)[r]{\strut{} 50}}%
\put(1925,6303){\makebox(0,0)[r]{\strut{} 60}}%
\put(1925,7079){\makebox(0,0)[r]{\strut{} 70}}%
\put(1925,7854){\makebox(0,0)[r]{\strut{} 80}}%
\put(1925,8630){\makebox(0,0)[r]{\strut{} 90}}%
\put(2200,1100){\makebox(0,0){\strut{}-0.2}}%
\put(4546,1100){\makebox(0,0){\strut{} 0}}%
\put(6892,1100){\makebox(0,0){\strut{} 0.2}}%
\put(9238,1100){\makebox(0,0){\strut{} 0.4}}%
\put(11583,1100){\makebox(0,0){\strut{} 0.6}}%
\put(13929,1100){\makebox(0,0){\strut{} 0.8}}%
\put(16275,1100){\makebox(0,0){\strut{} 1}}%
\put(550,5140){\rotatebox{90}{\makebox(0,0){\strut{}Replicates}}}%
\put(9237,275){\makebox(0,0){\strut{}Mean $x_1$}}%
\put(14241,7079){\makebox(0,0)[r]{\strut{}LMHS(0.31)}}%
\put(14241,6529){\makebox(0,0)[r]{\strut{}MRS (0.15)}}%
\put(14241,5979){\makebox(0,0)[r]{\strut{}LMHS(3.36)}}%
\put(14241,5429){\makebox(0,0)[r]{\strut{}MRS (0.15)}}%
\end{picture}%
\endgroup
\endinput


==> pqfRSMH.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{pqfRSMH}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,7560)(0,0)%
\put(8510,4866){\makebox(0,0)[l]{\strut{}$p^*$}}%
\put(6384,3340){\makebox(0,0)[l]{\strut{}$q^*_I$}}%
\put(13088,3956){\makebox(0,0)[l]{\strut{}$q^*_L$}}%
\put(7692,3780){\makebox(0,0)[l]{\strut{}$q^*$}}%
\put(11616,5101){\makebox(0,0)[l]{\strut{}$f_q$}}%
\end{picture}%
\endgroup
\endinput

